Hybrid Quantum Classical Simulations

We report on two major hybrid applications of quantum computing, namely, the quantum approximate optimisation algorithm (QAOA) and the variational quantum eigensolver (VQE). Both are hybrid quantum classical algorithms as they require incremental communication between a classical central processing unit and a quantum processing unit to solve a problem. We find that the QAOA scales much better to larger problems than random guessing, but requires significant computational resources. In contrast, a coarsely discretised version of quantum annealing called approximate quantum annealing (AQA) can reach the same promising scaling behaviour using much less computational resources. For the VQE, we find reasonable results in approximating the ground state energy of the Heisenberg model when suitable choices of initial states and parameters are used. Our design and implementation of a general quasi-dynamical evolution further improves these results.

==> fig_jattana_gfreevsgb.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.766666666666667,0.105882352941177}
\definecolor{color0}{rgb}{1,0.118039215686275,0.0549019607843137}
\node at (0.1,4.7) {(a)};
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.99, draw opacity=1, text opacity=1, draw=white!90!black},
reverse legend,
tick align=outside,
tick pos=left,
legend style={nodes={scale=0.8, transform shape}}, 
x grid style={white!89.0196078431373!black},
y grid style={white!89.0196078431373!black},
xmin=10.55, xmax=20.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-36.472771363, ymax=-17.657816017,
ytick style={color=black},
width=6cm,
ylabel = {Energy},
height=6cm,
xmajorgrids,
minor tick num = 1,
yminorgrids,
ymajorgrids,
xlabel = {Lattice size}
]
\addplot [ultra thick, mark size = 2.5pt, draw=color0, fill=color0, mark=square, only marks]
table{%
x  y
11 -18.875745452
12 -21.54956364
13 -22.51833732
14 -25.054198136
15 -26.134670288
16 -28.569185444
17 -29.73408066
18 -32.090996348
19 -33.321953816
20 -35.61754612
};
\addlegendentry{GS}
\addplot [ultra thick, draw=color1, mark size = 2.5pt, fill=color1, mark=o, only marks]
table{%
x  y
11 -18.51304126
12 -21.40671106
13 -22.06295936
14 -24.71172702
15 -25.75645439
16 -27.9616094
17 -29.22878214
18 -31.37082272
19 -32.48905695
20 -34.80389974
};
\addlegendentry{COBYLA}
\addplot [ultra thick, mark size = 3pt, draw=black, fill=black, mark=x, only marks]
table{%
x  y
11 -18.67322287
12 -21.41145504
13 -22.27494651
14 -24.929709
15 -25.85808528
16 -28.41071591
17 -29.41870365
18 -31.86377001
19 -32.96127721
20 -35.34168862
};
\addlegendentry{SLSQP}
\end{axis}

\end{tikzpicture}


==> fig_jattana_ricompevo.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.22156862745098,0.166666666666667,0.905882352941177}
\definecolor{color0}{rgb}{0.8,0.298039215686275,0.1549019607843137}
\definecolor{color2}{rgb}{0.272549019607843,0.927450980392157,0.172549019607843}
\node at (0.1,4.8) {(b)};
\begin{axis}[
ylabel = {Energy fidelity},
legend cell align={left},
legend style={fill opacity=0.2, draw opacity=1, text opacity=0.8, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
legend style={at={(0.01,0.02)},anchor=south west, nodes={scale=0.9, transform shape}},
tick align=outside,
tick pos=left,
ymax = 1.0, ymin = 0.988,
x grid style={white!89.0196078431373!black},
xmin=7, xmax=12,
xtick = {4,5,6,7,8,9,10,11,12},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
width=5.8cm,
height=6cm,
%minor tick num = 2,
yminorgrids,
ymajorgrids,
xmajorgrids,
ytick = {0.990, 0.992, 0.994,0.996, 0.998, 1.000},
yticklabels ={0.990, 0.992,0.994, 0.996,0.998, 1.000},
xlabel = {Lattice size}
]
\addplot [ultra thick, mark=o, mark size = 2.7pt, draw=color0, colormap/viridis]
table{%
x                      y
6 0.999995997875644
7 0.996299283346753
8 0.997656733775885
9 0.99042189713744
10 0.994593588514171
11 0.989270750523999
12 0.993591118488189
};
\addlegendentry{N\'{e}el state}
\addplot [ultra thick, mark=x, mark size = 3pt, draw=color1, colormap/viridis]
table{%
x                      y
6 0.9999999
7 0.999392303106875
8 0.999867098774961
9 0.996410171462558
10 0.997625644805607
11 0.989174981016974
12 0.995852211150952
};
\addlegendentry{\small{100 Random sets}}
\addplot [ultra thick, mark=triangle, mark size = 2.7pt, draw=color2, colormap/viridis]
table{%
	x                      y
	7 0.999912842322556
	8 0.99997149765541
	9 0.998049122087149
	10 0.999488979571436
	11 0.996238174254645
	12 0.998508827203549
};
\addlegendentry{Quasi-dynamics}
\end{axis}
\end{tikzpicture}

